Baryon Asymmetry of the Universe and Lepton Mixing

Baryogenesis appears to require lepton number violation. This is naturally realized in extensions of the standard model containing right-handed neutrinos. We discuss the generation of a baryon asymmetry by the out-of-equilibrium decay of heavy Majorana neutrinos in these models, without and with supersymmetry. All relevant lepton number violating scattering processes which can inhibit the generation of an asymmetry are taken into account. We assume a similar pattern of mixings and masses for neutrinos and up-type quarks, as suggested by SO(10) unification. This implies that B-L is broken at the unification scale $\Lambda_{GUT}\sim 10^{16}$ GeV, if $m_{\nu_\mu} \sim 3\cdot10^{-3}$ eV, as preferred by the MSW solution to the solar neutrino deficit. The observed baryon asymmetry is then obtained without any fine tuning of parameters.

==> Fig01.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}



==> Fig02.tex <==
\begin{center}
  \pspicture(1,0)(13.5,4)
    \psline[linewidth=1pt](1.6,2)(3.6,2)
    \psline[linewidth=1pt](3.6,2)(5,3.4)
    \psline[linewidth=1pt,linestyle=dashed](3.6,2)(5,0.6)
    \psline[linewidth=2pt]{<-}(4.45,2.85)(4.25,2.65)
    \psline[linewidth=2pt]{->}(4.4,1.2)(4.2,1.4)
    \rput[cc]{0}(1,2){$\displaystyle N_i$}
    \rput[cc]{0}(5.5,3.4){$\displaystyle l$}
    \rput[cc]{0}(5.5,0.6){$\displaystyle \f$}
    \rput[cc]{0}(7,2){$+$}
    \psline[linewidth=1pt](9.6,2)(11.6,2)
    \psline[linewidth=1pt](11.6,2)(13,3.4)
    \psline[linewidth=1pt,linestyle=dashed](11.6,2)(13,0.6)
    \psarc[linewidth=1pt,linestyle=dashed](11.6,2){1cm}{45}{180}
    \psline[linewidth=2pt]{<-}(12.80,3.20)(12.60,3.00)
    \psline[linewidth=2pt]{->}(12.4,1.2)(12.2,1.4)
    \psline[linewidth=2pt]{<-}(11.0,2.0)(11.2,2.0)
    \psline[linewidth=2pt]{->}(11.14,2.88)(11.34,2.98)
    \rput[cc]{0}(9,2){$\displaystyle N_i$}
    \rput[cc]{0}(13.5,3.4){$\displaystyle l$}
    \rput[cc]{0}(13.5,0.6){$\displaystyle \f$}
    \rput[cc]{0}(11.6,3.5){$\f$}
    \rput[cc]{0}(12.5,2.15){$N_j$}
    \rput[cc]{0}(11.1,1.6){$l$}
  \endpspicture
\end{center}


==> Fig03.tex <==
\begin{center}
  \pspicture[0.5](1,0.3)(8,3.5)
    % s-Kanal-Graph
    \psline[linewidth=1pt,linestyle=dashed](1.6,0.6)(3,2)
    \psline[linewidth=2pt]{<-}(2.2,1.2)(2.3,1.3)
    \rput[cc]{0}(1.3,0.6){$\displaystyle \f$}
    \psline[linewidth=1pt](1.6,3.4)(3,2)
    \psline[linewidth=2pt]{->}(2.4,2.6)(2.5,2.5)
    \rput[cc]{0}(1.3,3.4){$\displaystyle l$}
    \psline[linewidth=1pt](3,2)(5.1,2)
    \rput[cc]{0}(4,2.4){$\displaystyle N_j$}
    \psline[linewidth=1pt](5.1,2)(6.5,3.4)
    \psline[linewidth=2pt]{->}(5.7,2.6)(5.6,2.5)
    \rput[cc]{0}(6.8,3.4){$\displaystyle l$}
    \psline[linewidth=1pt,linestyle=dashed](5.1,2)(6.5,0.6)
    \psline[linewidth=2pt]{->}(5.8,1.3)(5.9,1.2)
    \rput[cc]{0}(6.8,0.6){$\displaystyle \f$}
    \endpspicture
    \hspace{1cm}
    \pspicture[0.5](8.5,0.3)(15,3.5)
    % u-Kanal-Graph
    \psline[linewidth=1pt](9,3)(11.5,3)
    \psline[linewidth=2pt]{->}(10.3,3)(10.4,3)
    \rput[cc]{0}(8.7,3){$\displaystyle l$}
    \psline[linewidth=1pt,linestyle=dashed](11.5,3)(14,3)
    \psline[linewidth=2pt]{->}(12.8,3)(12.9,3)
    \rput[cc]{0}(14.3,3){$\displaystyle \f$}
    \psline[linewidth=1pt](11.5,3)(11.5,1)
    \rput[cc]{0}(11.9,2){$\displaystyle N_j$}
    \psline[linewidth=1pt,linestyle=dashed](9,1)(11.5,1)
    \psline[linewidth=2pt]{<-}(10.1,1)(10.2,1)
    \rput[cc]{0}(8.7,1){$\displaystyle \f$}
    \psline[linewidth=1pt](11.5,1)(14,1)
    \psline[linewidth=2pt]{<-}(12.6,1)(12.7,1)
    \rput[cc]{0}(14.3,1){$\displaystyle l$}
  \endpspicture
\end{center}


==> Fig04.tex <==
\begin{center}
  \pspicture[0.5](1.0,0.3)(7.3,3.7)
    % s-Kanal-Graph
    \psline[linewidth=1pt](1.6,0.6)(3,2)
    \rput[cc]{0}(1.3,0.6){$\displaystyle N^j$}
    \psline[linewidth=1pt](1.6,3.4)(3,2)
    \psline[linewidth=2pt]{->}(2.4,2.6)(2.5,2.5)
    \rput[cc]{0}(1.3,3.4){$\displaystyle l$}
    \psline[linewidth=1pt,linestyle=dashed](3,2)(5.1,2)
    \psline[linewidth=2pt]{->}(4.05,2)(4.15,2)
    \rput[cc]{0}(4,2.4){$\displaystyle \f$}
    \psline[linewidth=1pt](5.1,2)(6.5,3.4)
    \psline[linewidth=2pt]{->}(5.7,2.6)(5.6,2.5)
    \rput[cc]{0}(6.8,3.4){$\displaystyle t$}
    \psline[linewidth=1pt](5.1,2)(6.5,0.6)
    \psline[linewidth=2pt]{->}(5.8,1.3)(5.9,1.2)
    \rput[cc]{0}(6.8,0.6){$\displaystyle q$}
    \endpspicture
    \hspace{\fill}
    % u-Kanal-Graph
    \pspicture[0.5](8.5,0.3)(14.5,3.7)
    \psline[linewidth=1pt](9,3)(11.5,3)
    \rput[cc]{0}(8.7,3){$\displaystyle N^j$}
    \psline[linewidth=1pt](11.5,3)(14,3)
    \psline[linewidth=2pt]{<-}(12.6,3)(12.7,3)
    \rput[cc]{0}(14.3,3){$\displaystyle l$}
    \psline[linewidth=1pt,linestyle=dashed](11.5,3)(11.5,1)
    \psline[linewidth=2pt]{->}(11.5,1.95)(11.5,1.85)
    \rput[cc]{0}(11.9,2){$\displaystyle \f$}
    \psline[linewidth=1pt](9,1)(11.5,1)
    \psline[linewidth=2pt]{->}(10.3,1)(10.5,1)
    \rput[cc]{0}(8.7,1){$\displaystyle t$}
    \psline[linewidth=1pt](11.5,1)(14,1)
    \psline[linewidth=2pt]{->}(12.8,1)(12.9,1)
    \rput[cc]{0}(14.3,1){$\displaystyle q$}
  \endpspicture
\end{center}


==> Fig05.tex <==
\begin{center}
  \pspicture(1,0)(15,4)
    % processes f+f* -> Nj+Nj and phi+phi* -> Nj+Nj
    \psline[linewidth=1pt](1.6,0.6)(3,2)
    \psline[linewidth=2pt]{<-}(2.2,1.2)(2.3,1.3)
    \rput[cc]{0}(1.1,0.6){$\displaystyle f,\f$}
    \psline[linewidth=1pt](1.6,3.4)(3,2)
    \psline[linewidth=2pt]{->}(2.4,2.6)(2.5,2.5)
    \rput[cc]{0}(1.1,3.4){$\displaystyle f,\f$}
    \pscoil[coilarm=0.1cm,linewidth=1pt,coilwidth=0.3cm,coilaspect=0]
           (3,2)(5.1,2)
    \rput[cc]{0}(4,2.4){$\displaystyle Z'$}
    \psline[linewidth=1pt](5.1,2)(6.5,3.4)
    \rput[cc]{0}(6.8,3.4){$\displaystyle N^j$}
    \psline[linewidth=1pt](5.1,2)(6.5,0.6)
    \rput[cc]{0}(6.8,0.6){$\displaystyle N^j$}
    % process Ni+Ni -> Nj+Nj
    \psline[linewidth=1pt](9.6,0.6)(11,2)
    \rput[cc]{0}(9.3,0.6){$\displaystyle N^i$}
    \psline[linewidth=1pt](9.6,3.4)(11,2)
    \rput[cc]{0}(9.3,3.4){$\displaystyle N^i$}
    \pscoil[coilarm=0.1cm,linewidth=1pt,coilwidth=0.3cm,coilaspect=0]
           (11,2)(13.1,2)
    \rput[cc]{0}(12,2.4){$\displaystyle Z'$}
    \psline[linewidth=1pt](13.1,2)(14.5,3.4)
    \rput[cc]{0}(14.8,3.4){$\displaystyle N^j$}
    \psline[linewidth=1pt](13.1,2)(14.5,0.6)
    \rput[cc]{0}(14.8,0.6){$\displaystyle N^j$}
  \endpspicture
\end{center}


==> Fig08.tex <==
\begin{center}
\parbox[c]{12.5cm}{
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{<-}(1.9,1.0)(2.0,0.9)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_i$}
\rput[cc]{0}(2.6,0.6){$\tilde{h}$}
\rput[cc]{0}(2.6,2.0){$\tilde{l}$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,1.93)(1.8,1.99)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{<-}(2.4,0.9)(2.5,0.8)
\rput[cc]{0}(0.3,1.3){$N_i$}
\rput[cc]{0}(1.65,0.9){$\tilde{l}$}
\rput[cc]{0}(2,2.3){$\tilde{h}$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(2.5,0.8)
\psline[linewidth=1pt](2.5,0.8)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,2.3)
\psarc[linewidth=1pt](2,1.3){0.7}{-180}{-45}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,0.67)(1.8,0.64)
\psline[linewidth=1pt]{<-}(2.16,1.14)(2.26,1.04)
\psline[linewidth=1pt]{<-}(2.7,0.6)(2.8,0.5)
\psline[linewidth=1pt]{->}(2.5,1.8)(2.6,1.9)
\rput[cc]{0}(0.3,1.3){$N_i$}
\rput[cc]{0}(1.65,1.7){$H_2$}
\rput[cc]{0}(2,0.3){$l$}
\rput[cc]{0}(2.7,1.15){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_i$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$N_i$}
\rput[cc]{0}(1.65,0.9){$H_2$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(2.5,0.8)
\psline[linewidth=1pt](2.5,0.8)(3,0.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,2.3)
\psarc[linewidth=1pt](2,1.3){0.7}{-180}{-45}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,0.69)(1.8,0.64)
\psline[linewidth=1pt]{<-}(2.16,1.14)(2.26,1.04)
\psline[linewidth=1pt]{->}(2.7,0.6)(2.8,0.5)
\psline[linewidth=1pt]{->}(2.5,1.8)(2.6,1.9)
\rput[cc]{0}(0.3,1.3){$N_i$}
\rput[cc]{0}(1.65,1.7){$\tilde{l}$}
\rput[cc]{0}(2,0.3){$\tilde{h}$}
\rput[cc]{0}(2.7,1.15){$\widetilde{N^c}$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt]{<-}(0.84,1.3)(0.94,1.3)
\psline[linewidth=1pt]{<-}(1.9,1.0)(2.0,0.9)
\psline[linewidth=1pt]{->}(2.0,1.7)(2.1,1.8)
\rput[cc]{0}(0.3,1.3){$\sni$}
\rput[cc]{0}(2.6,0.6){$\tilde{h}$}
\rput[cc]{0}(2.6,2.0){$l$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt,linestyle=dashed](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(0.82,1.3)(0.92,1.3)
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{<-}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$\sni$}
\rput[cc]{0}(1.65,0.9){$\tilde{l}$}
\rput[cc]{0}(2,2.3){$H_2$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$l$}
\rput[cc]{0}(3.3,0.3){$\tilde{h}$}
\endpspicture\\
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt]{->}(1.0,1.3)(1.1,1.3)
\psline[linewidth=1pt]{->}(2.04,1.74)(2.14,1.84)
\psline[linewidth=1pt]{->}(2.04,0.86)(2.14,0.76)
\rput[cc]{0}(0.3,1.3){$\sni$}
\rput[cc]{0}(2.6,2.0){$\tilde{l}$}
\rput[cc]{0}(2.6,0.6){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt,linestyle=dashed](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt,linestyle=dashed](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{->}(0.97,1.3)(1.07,1.3)
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{->}(1.7,1.93)(1.8,1.99)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$\sni$}
\rput[cc]{0}(1.65,0.9){$l$}
\rput[cc]{0}(2,2.3){$\tilde{h}$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$\tilde{l}$}
\rput[cc]{0}(3.3,0.3){$H_2$}
\endpspicture
}
\end{center}

